Lower Bounds for Non-adaptive Local Computation Algorithms

We study *non-adaptive* Local Computation Algorithms (LCA). A reduction of Parnas and Ron (TCS'07) turns any distributed algorithm into a non-adaptive LCA. Plugging known distributed algorithms, this leads to non-adaptive LCAs for constant approximations of maximum matching (MM) and minimum vertex cover (MVC) with complexity $\Delta^{O(\log \Delta / \log \log \Delta)}$, where $\Delta$ is the maximum degree of the graph. Allowing adaptivity, this bound can be significantly improved to $\text{poly}(\Delta)$, but is such a gap necessary or are there better non-adaptive LCAs? Adaptivity as a resource has been studied extensively across various areas. Beyond this, we further motivate the study of non-adaptive LCAs by showing that even a modest improvement over the Parnas-Ron bound for the MVC problem would have major implications in the Massively Parallel Computation (MPC) setting; It would lead to faster truly sublinear space MPC algorithms for approximate MM, a major open problem of the area. Our main result is a lower bound that rules out this avenue for progress. We prove that $\Delta^{\Omega(\log \Delta / \log \log \Delta)}$ queries are needed for any non-adaptive LCA computing a constant approximation of MM or MVC. This is the first separation between non-adaptive and adaptive LCAs, and already matches (up to constants in the exponent) the algorithm obtained by the black-box reduction of Parnas and Ron. Our proof blends techniques from two separate lines of work: sublinear time lower bounds and distributed lower bounds. Particularly, we adopt techniques such as couplings over acyclic subgraphs from the recent sublinear time lower bounds of Behnezhad, Roghani, and Rubinstein (STOC'23, FOCS'23, STOC'24). We apply these techniques to a very different instance, (a modified version of) the construction of Kuhn, Moscibroda and Wattenhoffer (JACM'16) from distributed computing.

==> figs/cons.tex <==

% \begin{document}
\begin{tikzpicture}[>=stealth, transform shape]

\usetikzlibrary{calc}
% Level 0: Bottom rectangle in a darker shade.
\node[draw, rounded corners=5pt, fill=black!60, minimum width=21.5cm, minimum height=1.5cm, font=\LARGE] (Bottom) at (2.5,0) {$C_0$};

% Level 1: Four rectangles.
\node[draw, rounded corners=5pt, fill=white, minimum width=3.5cm, minimum height=1cm] (RectLeft) at (-5,3) {};
\node[draw, rounded corners=5pt, fill=black!20, minimum width=3.5cm, minimum height=1cm] (RectMid1) at (0,3) {};
\node[draw, rounded corners=5pt, fill=black!40, minimum width=3.5cm, minimum height=1cm] (RectMid2) at (5,3) {};
\node[draw, rounded corners=5pt, fill=black!60, minimum width=3.5cm, minimum height=1cm, font=\LARGE] (RectMid3) at (10,3) {$C_1$};

% Arrows from Bottom to Level 1.
\draw[->] ([xshift=-7.5cm]Bottom.north) -- node[left]{\(\delta_3\)} (RectLeft.south);
\draw[->] ([xshift=-2.5cm]Bottom.north) -- node[left]{\(\delta_2\)} (RectMid1.south);
\draw[->] ([xshift=+2.5cm]Bottom.north) -- node[left]{\(\delta_1\)} (RectMid2.south);
\draw[->] ([xshift=+7.5cm]Bottom.north) -- node[left]{\(\delta_0\)} (RectMid3.south);

% Level 2: Nodes above Level 1.
% Above RectMid1:
\node[draw, rounded corners=5pt, fill=white, minimum size=1cm] (M11) at (-2,6) {};
\node[draw, rounded corners=5pt, fill=white, minimum size=1cm] (M12) at (0,6) {};
\node[draw, rounded corners=5pt, fill=white, minimum size=1cm] (M13) at (2,6) {};
\draw[->] (RectMid1.north) -- node[right]{\(\delta_2\)} (M11.south);
\draw[->] (RectMid1.north) -- node[right]{\(\delta_1\)} (M12.south);
\draw[->] (RectMid1.north) -- node[right]{\(\delta_0\)} (M13.south);

% Above RectMid2:
\node[draw, rounded corners=5pt, fill=white, minimum size=1cm] (M21) at (3.5,6) {};
\node[draw, rounded corners=5pt, fill=black!20, minimum size=1cm] (M22) at (5,6) {};
\node[draw, rounded corners=5pt, fill=black!20, minimum size=1cm] (M23) at (6.5,6) {};
\draw[->] (RectMid2.north) -- node[right]{\(\delta_3\)} (M21.south);
\draw[->] (RectMid2.north) -- node[right]{\(\delta_1\)} (M22.south);
\draw[->] (RectMid2.north) -- node[right]{\(\delta_0\)} (M23.south);

% Above RectMid3: M3 nodes.
\node[draw, rounded corners=5pt, fill=white, minimum size=1cm] (M31) at (8,6) {}; % No children.
\node[draw, rounded corners=5pt, fill=black!20, minimum size=1cm] (M32) at (10,6) {};
\node[draw, rounded corners=5pt, fill=black!40, minimum size=1cm] (M33) at (12,6) {};
\draw[->] (RectMid3.north) -- node[right]{\(\delta_3\)} (M31.south);
\draw[->] (RectMid3.north) -- node[right]{\(\delta_2\)} (M32.south);
\draw[->] (RectMid3.north) -- node[right]{\(\delta_0\)} (M33.south);

% Level 3: Extra nodes (distinct horizontal groups).
% For M22 (parent at (5,6)): children at (4,9), (5,9), (6,9).
\node[draw, rounded corners=2pt, fill=white, minimum size=0.5cm] (M22_top1) at (4,9) {};
\node[draw, rounded corners=2pt, fill=white, minimum size=0.5cm] (M22_top2) at (5,9) {};
\node[draw, rounded corners=2pt, fill=white, minimum size=0.5cm] (M22_top3) at (6,9) {};
\draw[->] (M22.north) -- node[left]{\(\delta_3\)} (M22_top1.south);
\draw[->] (M22.north) -- node[above]{\(\delta_2\)} (M22_top2.south);
\draw[->] (M22.north) -- node[right]{\(\delta_0\)} (M22_top3.south);

% For M23 (parent at (6.5,6)): children at (7,9), (8,9), (9,9).
\node[draw, rounded corners=2pt, fill=white, minimum size=0.5cm] (M23_top1) at (7,9) {};
\node[draw, rounded corners=2pt, fill=white, minimum size=0.5cm] (M23_top2) at (8,9) {};
\node[draw, rounded corners=2pt, fill=white, minimum size=0.5cm] (M23_top3) at (9,9) {};
\draw[->] (M23.north) -- node[left]{\(\delta_3\)} (M23_top1.south);
\draw[->] (M23.north) -- node[above]{\(\delta_2\)} (M23_top2.south);
\draw[->] (M23.north) -- node[right]{\(\delta_0\)} (M23_top3.south);

% For M32 (parent at (10,6)): children at (10,9), (11,9), (12,9).
\node[draw, rounded corners=2pt, fill=white, minimum size=0.5cm] (M32_top1) at (10,9) {};
\node[draw, rounded corners=2pt, fill=white, minimum size=0.5cm] (M32_top2) at (11,9) {};
\node[draw, rounded corners=2pt, fill=white, minimum size=0.5cm] (M32_top3) at (12,9) {};
\draw[->] (M32.north) -- node[right]{\(\delta_2\)} (M32_top1.south);
\draw[->] (M32.north) -- node[right]{\(\delta_1\)} (M32_top2.south);
\draw[->] (M32.north) -- node[right]{\(\delta_0\)} (M32_top3.south);

% For M33 (parent at (12,6)): children at (13,9), (14,9), (15,9).
\node[draw, rounded corners=2pt, fill=white, minimum size=0.5cm] (M33_1) at (13,9) {};
\node[draw, rounded corners=2pt, fill=black!20, minimum size=0.5cm] (M33_2) at (14,9) {};
\node[draw, rounded corners=2pt, fill=black!20, minimum size=0.5cm] (M33_3) at (15,9) {};
\draw[->] (M33.north) -- node[left]{\(\delta_3\)} (M33_1.south);
\draw[->] (M33.north) -- node[above]{\(\delta_2\)} (M33_2.south);
\draw[->] (M33.north) -- node[right]{\(\delta_0\)} (M33_3.south);

% Level 4: Extra nodes for M33_2 and M33_3 (separate horizontal groups).
% For M33_2 (parent at (14,9)): group at (13,12), (14,12), (15,12).
\node[draw, rounded corners=2pt, fill=white, minimum size=0.5cm] (M33_2_a) at (13,12) {};
\node[draw, rounded corners=2pt, fill=white, minimum size=0.5cm] (M33_2_b) at (14,12) {};
\node[draw, rounded corners=2pt, fill=white, minimum size=0.5cm] (M33_2_c) at (15,12) {};
\draw[->] (M33_2.north) -- node[right]{\(\delta_2\)} (M33_2_a.south);
\draw[->] (M33_2.north) -- node[right]{\(\delta_1\)} (M33_2_b.south);
\draw[->] (M33_2.north) -- node[right]{\(\delta_0\)} (M33_2_c.south);

% For M33_3 (parent at (15,9)): group at (16,12), (17,12), (18,12).
\node[draw, rounded corners=2pt, fill=white, minimum size=0.5cm] (M33_3_a) at (16,12) {};
\node[draw, rounded corners=2pt, fill=white, minimum size=0.5cm] (M33_3_b) at (17,12) {};
\node[draw, rounded corners=2pt, fill=white, minimum size=0.5cm] (M33_3_c) at (18,12) {};
\draw[->] (M33_3.north) -- node[right]{\(\delta_3\)} (M33_3_a.south);
\draw[->] (M33_3.north) -- node[right]{\(\delta_2\)} (M33_3_b.south);
\draw[->] (M33_3.north) -- node[right]{\(\delta_0\)} (M33_3_c.south);

% ----------------------------
% Place the D set in the top left corner.
\coordinate (A) at (-9,-1);
\coordinate (B) at (18.5,12.5);
% Draw the bounding box with rounded corners and label it "G"
% \draw[dashed, rounded corners=5pt] (A) rectangle (B) node[midway] {};

% Place the D set in the top left corner (moved further left).
% \node[draw, rounded corners=5pt, fill=white, minimum width=4cm, minimum height=3cm] (D) at (-14,5) {$D$};

% Compute the top center of the bounding box:
% \coordinate (TopCenter) at ($(-9,12.5)!0.5!(18.5,12.5)$);
% Draw a dashed edge from the top center of the bounding box to D, with label \(\epsilon\).
% \draw[->] (-9,5) -- node[midway, above, sloped] {$\epsilon \Delta$} (D);


\end{tikzpicture}
% \end{document}

==> figs/figure1.tex <==

% \begin{document}
\begin{tikzpicture}[>=stealth, transform shape]
\usetikzlibrary{calc}
% Level 0: Bottom rectangle in a darker shade.
\node[draw, rounded corners=5pt, fill=black!60, minimum width=21.5cm, minimum height=1.5cm, font=\LARGE] (Bottom) at (2.5,0) {$C_0$};

% Level 1: Four rectangles.
\node[draw, rounded corners=5pt, fill=white, minimum width=3.5cm, minimum height=1cm] (RectLeft) at (-5,3) {};
\node[draw, rounded corners=5pt, fill=black!20, minimum width=3.5cm, minimum height=1cm] (RectMid1) at (0,3) {};
\node[draw, rounded corners=5pt, fill=black!40, minimum width=3.5cm, minimum height=1cm] (RectMid2) at (5,3) {};
\node[draw, rounded corners=5pt, fill=black!60, minimum width=3.5cm, minimum height=1cm, font=\LARGE] (RectMid3) at (10,3) {$C_1$};

% Arrows from Bottom to Level 1.
\draw[->] ([xshift=-7.5cm]Bottom.north) -- node[left]{\(\delta_3\)} (RectLeft.south);
\draw[->] ([xshift=-2.5cm]Bottom.north) -- node[left]{\(\delta_2\)} (RectMid1.south);
\draw[->] ([xshift=+2.5cm]Bottom.north) -- node[left]{\(\delta_1\)} (RectMid2.south);
\draw[->] ([xshift=+7.5cm]Bottom.north) -- node[left]{\(\delta_0\)} (RectMid3.south);

% Level 2: Nodes above Level 1.
% Above RectMid1:
\node[draw, rounded corners=5pt, fill=white, minimum size=1cm] (M11) at (-2,6) {};
\node[draw, rounded corners=5pt, fill=white, minimum size=1cm] (M12) at (0,6) {};
\node[draw, rounded corners=5pt, fill=white, minimum size=1cm] (M13) at (2,6) {};
\draw[->] (RectMid1.north) -- node[right]{\(\delta_2\)} (M11.south);
\draw[->] (RectMid1.north) -- node[right]{\(\delta_1\)} (M12.south);
\draw[->] (RectMid1.north) -- node[right]{\(\delta_0\)} (M13.south);

% Above RectMid2:
\node[draw, rounded corners=5pt, fill=white, minimum size=1cm] (M21) at (3.5,6) {};
\node[draw, rounded corners=5pt, fill=black!20, minimum size=1cm] (M22) at (5,6) {};
\node[draw, rounded corners=5pt, fill=black!20, minimum size=1cm] (M23) at (6.5,6) {};
\draw[->] (RectMid2.north) -- node[right]{\(\delta_3\)} (M21.south);
\draw[->] (RectMid2.north) -- node[right]{\(\delta_1\)} (M22.south);
\draw[->] (RectMid2.north) -- node[right]{\(\delta_0\)} (M23.south);

% Above RectMid3: M3 nodes.
\node[draw, rounded corners=5pt, fill=white, minimum size=1cm] (M31) at (8,6) {}; % No children.
\node[draw, rounded corners=5pt, fill=black!20, minimum size=1cm] (M32) at (10,6) {};
\node[draw, rounded corners=5pt, fill=black!40, minimum size=1cm] (M33) at (12,6) {};
\draw[->] (RectMid3.north) -- node[right]{\(\delta_3\)} (M31.south);
\draw[->] (RectMid3.north) -- node[right]{\(\delta_2\)} (M32.south);
\draw[->] (RectMid3.north) -- node[right]{\(\delta_0\)} (M33.south);

% Level 3: Extra nodes (distinct horizontal groups).
% For M22 (parent at (5,6)): children at (4,9), (5,9), (6,9).
\node[draw, rounded corners=2pt, fill=white, minimum size=0.5cm] (M22_top1) at (4,9) {};
\node[draw, rounded corners=2pt, fill=white, minimum size=0.5cm] (M22_top2) at (5,9) {};
\node[draw, rounded corners=2pt, fill=white, minimum size=0.5cm] (M22_top3) at (6,9) {};
\draw[->] (M22.north) -- node[left]{\(\delta_3\)} (M22_top1.south);
\draw[->] (M22.north) -- node[above]{\(\delta_2\)} (M22_top2.south);
\draw[->] (M22.north) -- node[right]{\(\delta_0\)} (M22_top3.south);

% For M23 (parent at (6.5,6)): children at (7,9), (8,9), (9,9).
\node[draw, rounded corners=2pt, fill=white, minimum size=0.5cm] (M23_top1) at (7,9) {};
\node[draw, rounded corners=2pt, fill=white, minimum size=0.5cm] (M23_top2) at (8,9) {};
\node[draw, rounded corners=2pt, fill=white, minimum size=0.5cm] (M23_top3) at (9,9) {};
\draw[->] (M23.north) -- node[left]{\(\delta_3\)} (M23_top1.south);
\draw[->] (M23.north) -- node[above]{\(\delta_2\)} (M23_top2.south);
\draw[->] (M23.north) -- node[right]{\(\delta_0\)} (M23_top3.south);

% For M32 (parent at (10,6)): children at (10,9), (11,9), (12,9).
\node[draw, rounded corners=2pt, fill=white, minimum size=0.5cm] (M32_top1) at (10,9) {};
\node[draw, rounded corners=2pt, fill=white, minimum size=0.5cm] (M32_top2) at (11,9) {};
\node[draw, rounded corners=2pt, fill=white, minimum size=0.5cm] (M32_top3) at (12,9) {};
\draw[->] (M32.north) -- node[right]{\(\delta_2\)} (M32_top1.south);
\draw[->] (M32.north) -- node[right]{\(\delta_1\)} (M32_top2.south);
\draw[->] (M32.north) -- node[right]{\(\delta_0\)} (M32_top3.south);

% For M33 (parent at (12,6)): children at (13,9), (14,9), (15,9).
\node[draw, rounded corners=2pt, fill=white, minimum size=0.5cm] (M33_1) at (13,9) {};
\node[draw, rounded corners=2pt, fill=black!20, minimum size=0.5cm] (M33_2) at (14,9) {};
\node[draw, rounded corners=2pt, fill=black!20, minimum size=0.5cm] (M33_3) at (15,9) {};
\draw[->] (M33.north) -- node[left]{\(\delta_3\)} (M33_1.south);
\draw[->] (M33.north) -- node[above]{\(\delta_2\)} (M33_2.south);
\draw[->] (M33.north) -- node[right]{\(\delta_0\)} (M33_3.south);

% Level 4: Extra nodes for M33_2 and M33_3 (separate horizontal groups).
% For M33_2 (parent at (14,9)): group at (13,12), (14,12), (15,12).
\node[draw, rounded corners=2pt, fill=white, minimum size=0.5cm] (M33_2_a) at (13,12) {};
\node[draw, rounded corners=2pt, fill=white, minimum size=0.5cm] (M33_2_b) at (14,12) {};
\node[draw, rounded corners=2pt, fill=white, minimum size=0.5cm] (M33_2_c) at (15,12) {};
\draw[->] (M33_2.north) -- node[right]{\(\delta_2\)} (M33_2_a.south);
\draw[->] (M33_2.north) -- node[right]{\(\delta_1\)} (M33_2_b.south);
\draw[->] (M33_2.north) -- node[right]{\(\delta_0\)} (M33_2_c.south);

% For M33_3 (parent at (15,9)): group at (16,12), (17,12), (18,12).
\node[draw, rounded corners=2pt, fill=white, minimum size=0.5cm] (M33_3_a) at (16,12) {};
\node[draw, rounded corners=2pt, fill=white, minimum size=0.5cm] (M33_3_b) at (17,12) {};
\node[draw, rounded corners=2pt, fill=white, minimum size=0.5cm] (M33_3_c) at (18,12) {};
\draw[->] (M33_3.north) -- node[right]{\(\delta_3\)} (M33_3_a.south);
\draw[->] (M33_3.north) -- node[right]{\(\delta_2\)} (M33_3_b.south);
\draw[->] (M33_3.north) -- node[right]{\(\delta_0\)} (M33_3_c.south);
% ----------------------------
% Define dot nodes for the highlight paths.
% --- Red path: from C_0 to C_1 to M33 to M33_3 ---
\node[fill=red, circle, inner sep=1.5pt] (dot_Bottom_red) at ([xshift=40mm]Bottom.center) {};
\node[fill=red, circle, inner sep=1.5pt] (dot_RMid3_red) at ([xshift=-10mm]RectMid3.center) {};
\node[fill=red, circle, inner sep=1.5pt] (dot_M33_red) at ([xshift=-2mm]M33.center) {};
\node[fill=red, circle, inner sep=1.5pt] (dot_M33_3_red) at ([xshift=-2mm]M33_3.center) {};

% --- Blue path: from C_1 to M33 to M33_3 to M33_3_c ---
\node[fill=blue, circle, inner sep=1.5pt] (dot_RMid3_blue) at ([xshift=10mm]RectMid3.center) {};
\node[fill=blue, circle, inner sep=1.5pt] (dot_M33_blue) at ([xshift=2mm]M33.center) {};
\node[fill=blue, circle, inner sep=1.5pt] (dot_M33_3_blue) at ([xshift=2mm]M33_3.center) {};
\node[fill=blue, circle, inner sep=1.5pt] (dot_M33_3_c_blue) at (M33_3_c.center) {};

% ----------------------------
% Red and blue highlight paths using the dot nodes.
\draw[->,red, ultra thick] (dot_Bottom_red) to[bend left=20] (dot_RMid3_red);

\draw[->,red, ultra thick]
(dot_RMid3_red)
to[bend left=20] (dot_M33_red);

\draw[->,red, ultra thick]
(dot_M33_red)to[bend left=20] (dot_M33_3_red);


\draw[->,blue, ultra thick] (dot_RMid3_blue) to[bend right=20] (dot_M33_blue); 

\draw[->,blue, ultra thick]
(dot_M33_blue)
to[bend right=20] (dot_M33_3_blue) ;

\draw[->,blue, ultra thick]
(dot_M33_3_blue)
to[bend right=20] (dot_M33_3_c_blue);

% ----------------------------
% \coordinate (A) at (-9,-1);
% \coordinate (B) at (18.5,12.5);
% % Draw the bounding box with rounded corners and label it "G"
% \draw[dashed, rounded corners=5pt] (A) rectangle (B) node[midway] {};

% % Place the D set in the top left corner (moved further left).
% \node[draw, rounded corners=5pt, fill=white, minimum width=4cm, minimum height=3cm] (D) at (-14,5) {$D$};

% % Compute the top center of the bounding box:
% \coordinate (TopCenter) at ($(-9,12.5)!0.5!(18.5,12.5)$);
% % Draw a dashed edge from the top center of the bounding box to D, with label \(\epsilon\).
% \draw[->] (-9,5) -- node[midway, above, sloped] {$\epsilon \Delta$} (D);

\end{tikzpicture}



==> figs/figure2.tex <==

% \begin{document}
\begin{tikzpicture}[>=stealth, transform shape]
\usetikzlibrary{calc}
% Level 0: Bottom rectangle in a darker shade.
\node[draw, rounded corners=5pt, fill=black!60, minimum width=21.5cm, minimum height=1.5cm, font=\LARGE] (Bottom) at (2.5,0) {$C_0$};

% Level 1: Four rectangles.
\node[draw, rounded corners=5pt, fill=white, minimum width=3.5cm, minimum height=1cm] (RectLeft) at (-5,3) {};
\node[draw, rounded corners=5pt, fill=black!20, minimum width=3.5cm, minimum height=1cm] (RectMid1) at (0,3) {};
\node[draw, rounded corners=5pt, fill=black!40, minimum width=3.5cm, minimum height=1cm] (RectMid2) at (5,3) {};
\node[draw, rounded corners=5pt, fill=black!60, minimum width=3.5cm, minimum height=1cm, font=\LARGE] (RectMid3) at (10,3) {$C_1$};

% Arrows from Bottom to Level 1.
\draw[->] ([xshift=-7.5cm]Bottom.north) -- node[left]{\(\delta_3\)} (RectLeft.south);
\draw[->] ([xshift=-2.5cm]Bottom.north) -- node[left]{\(\delta_2\)} (RectMid1.south);
\draw[->] ([xshift=+2.5cm]Bottom.north) -- node[left]{\(\delta_1\)} (RectMid2.south);
\draw[->] ([xshift=+7.5cm]Bottom.north) -- node[left]{\(\delta_0\)} (RectMid3.south);

% Level 2: Nodes above Level 1.
% Above RectMid1:
\node[draw, rounded corners=5pt, fill=white, minimum size=1cm] (M11) at (-2,6) {};
\node[draw, rounded corners=5pt, fill=white, minimum size=1cm] (M12) at (0,6) {};
\node[draw, rounded corners=5pt, fill=white, minimum size=1cm] (M13) at (2,6) {};
\draw[->] (RectMid1.north) -- node[right]{\(\delta_2\)} (M11.south);
\draw[->] (RectMid1.north) -- node[right]{\(\delta_1\)} (M12.south);
\draw[->] (RectMid1.north) -- node[right]{\(\delta_0\)} (M13.south);

% Above RectMid2:
\node[draw, rounded corners=5pt, fill=white, minimum size=1cm] (M21) at (3.5,6) {};
\node[draw, rounded corners=5pt, fill=black!20, minimum size=1cm] (M22) at (5,6) {};
\node[draw, rounded corners=5pt, fill=black!20, minimum size=1cm] (M23) at (6.5,6) {};
\draw[->] (RectMid2.north) -- node[right]{\(\delta_3\)} (M21.south);
\draw[->] (RectMid2.north) -- node[right]{\(\delta_1\)} (M22.south);
\draw[->] (RectMid2.north) -- node[right]{\(\delta_0\)} (M23.south);

% Above RectMid3: M3 nodes.
\node[draw, rounded corners=5pt, fill=white, minimum size=1cm] (M31) at (8,6) {}; % No children.
\node[draw, rounded corners=5pt, fill=black!20, minimum size=1cm] (M32) at (10,6) {};
\node[draw, rounded corners=5pt, fill=black!40, minimum size=1cm] (M33) at (12,6) {};
\draw[->] (RectMid3.north) -- node[right]{\(\delta_3\)} (M31.south);
\draw[->] (RectMid3.north) -- node[right]{\(\delta_2\)} (M32.south);
\draw[->] (RectMid3.north) -- node[right]{\(\delta_0\)} (M33.south);

% Level 3: Extra nodes (distinct horizontal groups).
% For M22 (parent at (5,6)): children at (4,9), (5,9), (6,9).
\node[draw, rounded corners=2pt, fill=white, minimum size=0.5cm] (M22_top1) at (4,9) {};
\node[draw, rounded corners=2pt, fill=white, minimum size=0.5cm] (M22_top2) at (5,9) {};
\node[draw, rounded corners=2pt, fill=white, minimum size=0.5cm] (M22_top3) at (6,9) {};
\draw[->] (M22.north) -- node[left]{\(\delta_3\)} (M22_top1.south);
\draw[->] (M22.north) -- node[above]{\(\delta_2\)} (M22_top2.south);
\draw[->] (M22.north) -- node[right]{\(\delta_0\)} (M22_top3.south);

% For M23 (parent at (6.5,6)): children at (7,9), (8,9), (9,9).
\node[draw, rounded corners=2pt, fill=white, minimum size=0.5cm] (M23_top1) at (7,9) {};
\node[draw, rounded corners=2pt, fill=white, minimum size=0.5cm] (M23_top2) at (8,9) {};
\node[draw, rounded corners=2pt, fill=white, minimum size=0.5cm] (M23_top3) at (9,9) {};
\draw[->] (M23.north) -- node[left]{\(\delta_3\)} (M23_top1.south);
\draw[->] (M23.north) -- node[above]{\(\delta_2\)} (M23_top2.south);
\draw[->] (M23.north) -- node[right]{\(\delta_0\)} (M23_top3.south);

% For M32 (parent at (10,6)): children at (10,9), (11,9), (12,9).
\node[draw, rounded corners=2pt, fill=white, minimum size=0.5cm] (M32_top1) at (10,9) {};
\node[draw, rounded corners=2pt, fill=white, minimum size=0.5cm] (M32_top2) at (11,9) {};
\node[draw, rounded corners=2pt, fill=white, minimum size=0.5cm] (M32_top3) at (12,9) {};
\draw[->] (M32.north) -- node[right]{\(\delta_2\)} (M32_top1.south);
\draw[->] (M32.north) -- node[right]{\(\delta_1\)} (M32_top2.south);
\draw[->] (M32.north) -- node[right]{\(\delta_0\)} (M32_top3.south);

% For M33 (parent at (12,6)): children at (13,9), (14,9), (15,9).
\node[draw, rounded corners=2pt, fill=white, minimum size=0.5cm] (M33_1) at (13,9) {};
\node[draw, rounded corners=2pt, fill=black!20, minimum size=0.5cm] (M33_2) at (14,9) {};
\node[draw, rounded corners=2pt, fill=black!20, minimum size=0.5cm] (M33_3) at (15,9) {};
\draw[->] (M33.north) -- node[left]{\(\delta_3\)} (M33_1.south);
\draw[->] (M33.north) -- node[above]{\(\delta_2\)} (M33_2.south);
\draw[->] (M33.north) -- node[right]{\(\delta_0\)} (M33_3.south);

% Level 4: Extra nodes for M33_2 and M33_3 (separate horizontal groups).
% For M33_2 (parent at (14,9)): group at (13,12), (14,12), (15,12).
\node[draw, rounded corners=2pt, fill=white, minimum size=0.5cm] (M33_2_a) at (13,12) {};
\node[draw, rounded corners=2pt, fill=white, minimum size=0.5cm] (M33_2_b) at (14,12) {};
\node[draw, rounded corners=2pt, fill=white, minimum size=0.5cm] (M33_2_c) at (15,12) {};
\draw[->] (M33_2.north) -- node[right]{\(\delta_2\)} (M33_2_a.south);
\draw[->] (M33_2.north) -- node[right]{\(\delta_1\)} (M33_2_b.south);
\draw[->] (M33_2.north) -- node[right]{\(\delta_0\)} (M33_2_c.south);

% For M33_3 (parent at (15,9)): group at (16,12), (17,12), (18,12).
\node[draw, rounded corners=2pt, fill=white, minimum size=0.5cm] (M33_3_a) at (16,12) {};
\node[draw, rounded corners=2pt, fill=white, minimum size=0.5cm] (M33_3_b) at (17,12) {};
\node[draw, rounded corners=2pt, fill=white, minimum size=0.5cm] (M33_3_c) at (18,12) {};
\draw[->] (M33_3.north) -- node[right]{\(\delta_3\)} (M33_3_a.south);
\draw[->] (M33_3.north) -- node[right]{\(\delta_2\)} (M33_3_b.south);
\draw[->] (M33_3.north) -- node[right]{\(\delta_0\)} (M33_3_c.south);
% ----------------------------
% New Highlight Paths with Dots (without arrow tips, ultra thick):

% First, add dot nodes at the center of the rectangles (and one square) used in the paths.
\node[fill=blue, circle, inner sep=1.5pt] (dot_RMid3) at ([xshift = - 10mm]RectMid3.center) {};
\node[fill=blue, circle, inner sep=1.5pt] (dot_Bottom_blue) at ([xshift = - 20mm]Bottom.center) {};

\node[fill=red, circle, inner sep=1.5pt] (dot_Bottom_red1) at ([xshift =  40mm]Bottom.center) {};

\node[fill=red, circle, inner sep=1.5pt] (dot_Bottom_red2) at ([xshift =  20mm]Bottom.center) {};

\node[fill=blue, circle, inner sep=1.5pt] (dot_RMid1_blue) at (RectMid1.center) {};
\node[fill=red, circle, inner sep=1.5pt] (dot_RMid1_red) at ([xshift =  10mm]RectMid1.center) {};

\node[fill=blue, circle, inner sep=1.5pt] (dot_M11) at (M11.center) {};
\node[fill=red, circle, inner sep=1.5pt] (dot_RMid2) at (RectMid2.center) {};

% Now, draw the highlight paths going through the dots.
\draw[->, blue, ultra thick] (dot_RMid3) to[bend left=20] (dot_Bottom_blue) ;
\draw[->, blue, ultra thick]
(dot_Bottom_blue) 
to[bend left=20] (dot_RMid1_blue);

\draw[->, blue, ultra thick] (dot_RMid1_blue)
to[bend right=20] (dot_M11);

\draw[->, red, ultra thick] (dot_Bottom_red1) to[bend right=20] (dot_RMid2);
\draw[->, red, ultra thick]
(dot_RMid2)to[bend right=20] (dot_Bottom_red2);
\draw[->, red, ultra thick]
(dot_Bottom_red2)
to[bend right=20] (dot_RMid1_red);

% ----------------------------
% % Place the D set in the top left corner.
% \coordinate (A) at (-9,-1);
% \coordinate (B) at (18.5,12.5);
% % Draw the bounding box with rounded corners and label it "G"
% \draw[dashed, rounded corners=5pt] (A) rectangle (B) node[midway] {};

% % Place the D set in the top left corner (moved further left).
% \node[draw, rounded corners=5pt, fill=white, minimum width=4cm, minimum height=3cm] (D) at (-14,5) {$D$};

% % Compute the top center of the bounding box:
% \coordinate (TopCenter) at ($(-9,12.5)!0.5!(18.5,12.5)$);
% % Draw a dashed edge from the top center of the bounding box to D, with label \(\epsilon\).
% \draw[->] (-9,5) -- node[midway, above, sloped] {$\epsilon \Delta$} (D);


\end{tikzpicture}


==> figs/matching.tex <==

\begin{tikzpicture}[>=stealth, transform shape, font=\LARGE]

% ====================
% First copy (left)
% ====================
\begin{scope}[shift={(0,0)}]
  % Level 0: Bottom rectangle (C_0)
  \node[draw, rounded corners=5pt, fill=black!60, 
        minimum width=12cm, minimum height=1cm] 
        (Bottom) at (2.5,0) {$C_0^{(0)}$};
  
  % Level 1: Three rectangles (children of Bottom)
  \node[draw, rounded corners=5pt, fill=white, 
        minimum width=2.5cm, minimum height=0.8cm] 
        (RectLeft) at (-2,3) {};
  \node[draw, rounded corners=5pt, fill=black!20, 
        minimum width=2.5cm, minimum height=0.8cm] 
        (RectMid) at (2.5,3) {};
  \node[draw, rounded corners=5pt, fill=black!60, 
        minimum width=2.5cm, minimum height=0.8cm] 
        (RectRight) at (7,3) {};
  
  % Arrows from Bottom to Level 1:
  \draw ([xshift=-4.5cm]Bottom.north) -- (RectLeft.south);
  \draw (Bottom.north) -- (RectMid.south);
  \draw ([xshift=+4.5cm]Bottom.north) -- (RectRight.south);
  
  % Level 2: Children for RectMid and RectRight
  % For RectMid:
  \node[draw, rounded corners=5pt, fill=white, minimum size=0.8cm] 
        (M_mid1) at (1.5,5) {};
  \node[draw, rounded corners=5pt, fill=white, minimum size=0.8cm] 
        (M_mid2) at (3.5,5) {};
  \draw (RectMid.north) -- (M_mid1.south);
  \draw (RectMid.north) -- (M_mid2.south);
  
  % For RectRight:
  \node[draw, rounded corners=5pt, fill=white, minimum size=0.8cm] 
        (M_right1) at (6,5) {};
  \node[draw, rounded corners=5pt, fill=black!20, minimum size=0.8cm] 
        (M_right2) at (8,5) {};
  \draw (RectRight.north) -- (M_right1.south);
  \draw (RectRight.north) -- (M_right2.south);
  
  % Level 3: For M_right2, children
  \node[draw, rounded corners=2pt, fill=white, minimum size=0.5cm] 
        (M_right2_top1) at (7,7) {};
  \node[draw, rounded corners=2pt, fill=white, minimum size=0.5cm] 
        (M_right2_top2) at (9,7) {};
  \draw (M_right2.north) -- (M_right2_top1.south);
  \draw (M_right2.north) -- (M_right2_top2.south);
\end{scope}

% ====================
% Second copy (right), shifted by 15cm.
% ====================
\begin{scope}[shift={(15,0)}]
  % Level 0: Bottom rectangle (C_0)
  \node[draw, rounded corners=5pt, fill=black!60, 
        minimum width=12cm, minimum height=1cm] 
        (Bottom_B) at (2.5,0) {$C_0^{(1)}$};
  
  % Level 1: Three rectangles
  \node[draw, rounded corners=5pt, fill=white, 
        minimum width=2.5cm, minimum height=0.8cm] 
        (RectLeft_B) at (-2,3) {};
  \node[draw, rounded corners=5pt, fill=black!20, 
        minimum width=2.5cm, minimum height=0.8cm] 
        (RectMid_B) at (2.5,3) {};
  \node[draw, rounded corners=5pt, fill=black!60, 
        minimum width=2.5cm, minimum height=0.8cm] 
        (RectRight_B) at (7,3) {};
  
  % Arrows from Bottom_B to Level 1:
  \draw ([xshift=-4.5cm]Bottom_B.north) -- (RectLeft_B.south);
  \draw (Bottom_B.north) -- (RectMid_B.south);
  \draw ([xshift=+4.5cm]Bottom_B.north) -- (RectRight_B.south);
  
  % Level 2:
  % For RectMid_B:
  \node[draw, rounded corners=5pt, fill=white, minimum size=0.8cm] 
        (M_mid1_B) at (1.5,5) {};
  \node[draw, rounded corners=5pt, fill=white, minimum size=0.8cm] 
        (M_mid2_B) at (3.5,5) {};
  \draw (RectMid_B.north) -- (M_mid1_B.south);
  \draw (RectMid_B.north) -- (M_mid2_B.south);
  
  % For RectRight_B:
  \node[draw, rounded corners=5pt, fill=white, minimum size=0.8cm] 
        (M_right1_B) at (6,5) {};
  \node[draw, rounded corners=5pt, fill=black!20, minimum size=0.8cm] 
        (M_right2_B) at (8,5) {};
  \draw (RectRight_B.north) -- (M_right1_B.south);
  \draw (RectRight_B.north) -- (M_right2_B.south);
  
  % Level 3: For M_right2_B, children
  \node[draw, rounded corners=2pt, fill=white, minimum size=0.5cm] 
        (M_right2_top1_B) at (7,7) {};
  \node[draw, rounded corners=2pt, fill=white, minimum size=0.5cm] 
        (M_right2_top2_B) at (9,7) {};
  \draw (M_right2_B.north) -- (M_right2_top1_B.south);
  \draw (M_right2_B.north) -- (M_right2_top2_B.south);
\end{scope}

% Dashed connections between corresponding nodes:
\draw[dashed] (Bottom) -- (Bottom_B);
\draw[dashed ] ([yshift=2mm]RectLeft.center) -- ([yshift=2mm]RectLeft_B.center);
\draw[dashed ] (RectMid.center) -- (RectMid_B.center);
\draw[dashed ] ([yshift=-2mm]RectRight.center) -- ([yshift=-2mm]RectRight_B.center);
\draw[dashed ] ([yshift=3mm]M_mid1.center) -- ([yshift=3mm]M_mid1_B.center);
\draw[dashed ] ([yshift=1mm]M_mid2.center) -- ([yshift=1mm]M_mid2_B.center);
\draw[dashed ] ([yshift=-1mm]M_right1.center) -- ([yshift=-1mm]M_right1_B.center);
\draw[dashed ] ([yshift=-3mm]M_right2.center) -- ([yshift=-3mm]M_right2_B.center);
\draw[dashed ] ([yshift=2mm]M_right2_top1.center) -- ([yshift=2mm]M_right2_top1_B.center);
\draw[dashed ] ([yshift=-2mm]M_right2_top2.center) -- ([yshift=-2mm]M_right2_top2_B.center);

\draw[ rounded corners=5pt] (-5,-1) rectangle (25,8) node[midway] {};
\node[draw, rounded corners=5pt, fill=white, minimum width=5cm, minimum height=3cm] (D) at (9,10) {$D$};
\draw (10,8) -- (D);

\end{tikzpicture}

% \end{document}

